An Organizationally-Oriented Approach to Enhancing Explainability and Control in Multi-Agent Reinforcement Learning

Multi-Agent Reinforcement Learning can lead to the development of collaborative agent behaviors that show similarities with organizational concepts. Pushing forward this perspective, we introduce a novel framework that explicitly incorporates organizational roles and goals from the $\mathcal{M}OISE^+$ model into the MARL process, guiding agents to satisfy corresponding organizational constraints. By structuring training with roles and goals, we aim to enhance both the explainability and control of agent behaviors at the organizational level, whereas much of the literature primarily focuses on individual agents. Additionally, our framework includes a post-training analysis method to infer implicit roles and goals, offering insights into emergent agent behaviors. This framework has been applied across various MARL environments and algorithms, demonstrating coherence between predefined organizational specifications and those inferred from trained agents.

==> figures/mm_synthesis_single_column.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2584); %set diagram left start at 0, and has height of 2584

%Straight Lines [id:da4973066741986565] 
\draw [line width=1.5]    (118.21,2302.58) -- (203.1,2302) ;
%Straight Lines [id:da14807114776731778] 
\draw    (368.35,2272) -- (368.35,2294) -- (332.16,2294) ;
\draw [shift={(330.16,2294)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da16285043353898754] 
\draw [line width=1.5]    (83.88,2398) -- (204.61,2398) ;
%Straight Lines [id:da6299512000169913] 
\draw    (169.94,2348) -- (204.61,2348) ;
%Straight Lines [id:da64750232417664] 
\draw    (84.65,2446) -- (383.15,2446) ;
%Straight Lines [id:da35895220906699743] 
\draw    (84.65,2230) -- (383,2230) ;
%Straight Lines [id:da715014372569708] 
\draw    (244.68,2262) -- (224.68,2262) -- (224.68,2408) ;
\draw [shift={(224.68,2410)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da71870438525014] 
\draw    (251.96,2328) -- (286.51,2328) -- (286.51,2356) ;
\draw [shift={(286.51,2358)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6006267784187092] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (252.87,2378) -- (252.87,2407) ;
\draw [shift={(252.87,2410)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8743336135156266] 
\draw    (322.88,2304) -- (322.88,2316) ;
\draw [shift={(322.88,2318)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da14641229967966152] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (322.88,2378) -- (322.88,2407) ;
\draw [shift={(322.88,2410)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9260929933425808] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (286.51,2378) -- (286.51,2420) -- (312.61,2420) ;
\draw [shift={(315.61,2420)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3057006030233673] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (274,2449.7) -- (274,2457) ;
\draw [shift={(274,2460)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07288166228322246] 
\draw    (342,2449.98) -- (342,2458) ;
\draw [shift={(342,2460)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Ellipse [id:dp8508274348425935] 
\draw   (95.09,2288.86) .. controls (95.09,2287.28) and (96.33,2286) .. (97.85,2286) .. controls (99.38,2286) and (100.62,2287.28) .. (100.62,2288.86) .. controls (100.62,2290.44) and (99.38,2291.71) .. (97.85,2291.71) .. controls (96.33,2291.71) and (95.09,2290.44) .. (95.09,2288.86) -- cycle ;
%Straight Lines [id:da3825450168053828] 
\draw    (97.85,2291.71) -- (97.85,2298.86) ;
%Straight Lines [id:da521321206042058] 
\draw    (97.85,2298.86) -- (93.71,2306) ;
%Straight Lines [id:da055514206493922025] 
\draw    (97.85,2298.86) -- (102,2306) ;
%Straight Lines [id:da8996496708356774] 
\draw    (102,2294.57) -- (93.71,2294.57) ;

%Straight Lines [id:da31678488015771755] 
\draw [line width=2.25]    (188,2454) -- (196.97,2454) ;
\draw [shift={(201.97,2454)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.72,-2.75) -- (0,0) -- (5.72,2.75) -- cycle    ;
%Shape: Ellipse [id:dp3927356466672782] 
\draw   (238.88,2451.17) .. controls (238.88,2450.36) and (239.67,2449.7) .. (240.64,2449.7) .. controls (241.61,2449.7) and (242.4,2450.36) .. (242.4,2451.17) .. controls (242.4,2451.99) and (241.61,2452.65) .. (240.64,2452.65) .. controls (239.67,2452.65) and (238.88,2451.99) .. (238.88,2451.17) -- cycle ;
%Straight Lines [id:da3365602555559104] 
\draw    (240.64,2452.65) -- (240.64,2456.32) ;
%Straight Lines [id:da7990875235744026] 
\draw    (240.64,2456.32) -- (238,2460) ;
%Straight Lines [id:da23945649338821617] 
\draw    (240.64,2456.32) -- (243.28,2460) ;
%Straight Lines [id:da11927353559661591] 
\draw    (243.28,2454.12) -- (238,2454.12) ;

%Straight Lines [id:da5816423191130675] 
\draw    (251.96,2272) -- (252.85,2356) ;
\draw [shift={(252.87,2358)}, rotate = 269.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9310455126832857] 
\draw    (321.97,2338) -- (321.97,2356) ;
\draw [shift={(321.97,2358)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp293492578719597] 
\draw   (120,2453) .. controls (120,2451.34) and (121.34,2450) .. (123,2450) -- (127.72,2450) .. controls (129.37,2450) and (130.72,2451.34) .. (130.72,2453) -- (130.72,2457) .. controls (130.72,2458.66) and (129.37,2460) .. (127.72,2460) -- (123,2460) .. controls (121.34,2460) and (120,2458.66) .. (120,2457) -- cycle ;
%Straight Lines [id:da33566712615128225] 
\draw    (261.05,2262) -- (306,2262) ;
\draw [shift={(308,2262)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp28383270948937667] 
\draw   (308,2236) -- (381.08,2236) -- (381.08,2276) -- (308,2276) -- cycle ;
%Straight Lines [id:da18020989903965012] 
\draw [line width=3]    (97.22,2282) -- (97.22,2270) ;
\draw [shift={(97.22,2264)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.18,-4.89) -- (0,0) -- (10.18,4.89) -- cycle    ;
%Straight Lines [id:da018421338049046554] 
\draw [line width=3]    (97.22,2310) -- (97.11,2322.37) ;
\draw [shift={(97.22,2328)}, rotate = 268.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.18,-4.89) -- (0,0) -- (10.18,4.89) -- cycle    ;
%Shape: Rectangle [id:dp7281037051878541] 
\draw   (85.42,2450) -- (96.13,2450) -- (96.13,2460) -- (85.42,2460) -- cycle ;


% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (241.82,2323) .. controls (241.82,2320.24) and (244.06,2318) .. (246.82,2318) -- (259.82,2318) .. controls (262.58,2318) and (264.82,2320.24) .. (264.82,2323) -- (264.82,2333) .. controls (264.82,2335.76) and (262.58,2338) .. (259.82,2338) -- (246.82,2338) .. controls (244.06,2338) and (241.82,2335.76) .. (241.82,2333) -- cycle  ;
\draw (253.32,2328) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{rcg}$};
% Text Node
\draw    (337,2252) -- (354,2252) -- (354,2272) -- (337,2272) -- cycle  ;
\draw (345.5,2262) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{Y}$};
% Text Node
\draw    (311,2252) -- (334,2252) -- (334,2272) -- (311,2272) -- cycle  ;
\draw (322.5,2262) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{T_{C}}$};
% Text Node
\draw    (357.39,2252) -- (378.39,2252) -- (378.39,2272) -- (357.39,2272) -- cycle  ;
\draw (367.89,2262) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{M}$};
% Text Node
\draw (347.43,2244) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{DS}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (270,2257) .. controls (270,2254.24) and (272.24,2252) .. (275,2252) -- (288,2252) .. controls (290.76,2252) and (293,2254.24) .. (293,2257) -- (293,2267) .. controls (293,2269.76) and (290.76,2272) .. (288,2272) -- (275,2272) .. controls (272.24,2272) and (270,2269.76) .. (270,2267) -- cycle  ;
\draw (281.5,2262) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{rds}$};
% Text Node
\draw (158,2454.5) node  [font=\tiny] [align=left] {Relation name};
% Text Node
\draw (106.46,2454.5) node  [font=\tiny] [align=left] {Set};
% Text Node
\draw (255.47,2454.5) node  [font=\tiny] [align=left] {User};
% Text Node
\draw (216.32,2454.5) node  [font=\tiny] [align=left] {Define};
% Text Node
\draw (366.91,2454.5) node  [font=\tiny] [align=left] {Set relation};
% Text Node
\draw (306.61,2454.5) node  [font=\tiny] [align=left] {Impact on training};
% Text Node
\draw    (244.82,2410) -- (261.82,2410) -- (261.82,2430) -- (244.82,2430) -- cycle  ;
\draw (253.32,2420) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{A}$};
% Text Node
\draw    (314.84,2410) -- (331.84,2410) -- (331.84,2430) -- (314.84,2430) -- cycle  ;
\draw (323.34,2420) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{R}$};
% Text Node
\draw    (215.63,2410) -- (234.63,2410) -- (234.63,2430) -- (215.63,2430) -- cycle  ;
\draw (225.13,2420) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{A}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (309.97,2363) .. controls (309.97,2360.24) and (312.21,2358) .. (314.97,2358) -- (328.97,2358) .. controls (331.73,2358) and (333.97,2360.24) .. (333.97,2363) -- (333.97,2373) .. controls (333.97,2375.76) and (331.73,2378) .. (328.97,2378) -- (314.97,2378) .. controls (312.21,2378) and (309.97,2375.76) .. (309.97,2373) -- cycle  ;
\draw (321.97,2368) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{grg}$};
% Text Node
\draw    (274.56,2363) .. controls (274.56,2360.24) and (276.8,2358) .. (279.56,2358) -- (292.56,2358) .. controls (295.32,2358) and (297.56,2360.24) .. (297.56,2363) -- (297.56,2373) .. controls (297.56,2375.76) and (295.32,2378) .. (292.56,2378) -- (279.56,2378) .. controls (276.8,2378) and (274.56,2375.76) .. (274.56,2373) -- cycle  ;
\draw (286.06,2368) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{rrg}$};
% Text Node
\draw    (240.87,2363) .. controls (240.87,2360.24) and (243.11,2358) .. (245.87,2358) -- (259.87,2358) .. controls (262.63,2358) and (264.87,2360.24) .. (264.87,2363) -- (264.87,2373) .. controls (264.87,2375.76) and (262.63,2378) .. (259.87,2378) -- (245.87,2378) .. controls (243.11,2378) and (240.87,2375.76) .. (240.87,2373) -- cycle  ;
\draw (252.87,2368) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{rag}$};
% Text Node
\draw (156.15,2380.5) node  [font=\footnotesize] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \boldsymbol{Constraint\ Guides}\\
( roles\ and\ goals\ logic)
\end{array}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (309.93,2323) .. controls (309.93,2320.24) and (312.17,2318) .. (314.93,2318) -- (329.93,2318) .. controls (332.69,2318) and (334.93,2320.24) .. (334.93,2323) -- (334.93,2333) .. controls (334.93,2335.76) and (332.69,2338) .. (329.93,2338) -- (314.93,2338) .. controls (312.17,2338) and (309.93,2335.76) .. (309.93,2333) -- cycle  ;
\draw (322.43,2328) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{gcg}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (214.77,2323) .. controls (214.77,2320.24) and (217.01,2318) .. (219.77,2318) -- (227.77,2318) .. controls (230.53,2318) and (232.77,2320.24) .. (232.77,2323) -- (232.77,2333) .. controls (232.77,2335.76) and (230.53,2338) .. (227.77,2338) -- (219.77,2338) .. controls (217.01,2338) and (214.77,2335.76) .. (214.77,2333) -- cycle  ;
\draw (223.77,2328) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{ar}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (356.85,2289) .. controls (356.85,2286.24) and (359.08,2284) .. (361.85,2284) -- (374.85,2284) .. controls (377.61,2284) and (379.85,2286.24) .. (379.85,2289) -- (379.85,2299) .. controls (379.85,2301.76) and (377.61,2304) .. (374.85,2304) -- (361.85,2304) .. controls (359.08,2304) and (356.85,2301.76) .. (356.85,2299) -- cycle  ;
\draw (368.35,2294) node  [font=\scriptsize] [align=left] {$\displaystyle \boldsymbol{mo}$};
% Text Node
\draw (127,2344.5) node  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\mathbf{MOISE\ +MARL}\\
\mathbf{Specs.\ Level}
\end{array}$};
% Text Node
\draw (127,2422.5) node  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\mathbf{MARL\ Level}\\
\mathbf{( Dec-POMDP)}
\end{array}$};
% Text Node
\draw    (243.91,2252) -- (260.91,2252) -- (260.91,2272) -- (243.91,2272) -- cycle  ;
\draw (252.41,2262) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{R}$};
% Text Node
\draw (182.64,2315) node  [font=\footnotesize] [align=left] {$\displaystyle \boldsymbol{Linkers}$};
% Text Node
\draw    (313.93,2284) -- (330.93,2284) -- (330.93,2304) -- (313.93,2304) -- cycle  ;
\draw (322.43,2294) node  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{G}$};
% Text Node
\draw (127,2261.5) node  [font=\small] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\mathbf{{\displaystyle Org.\ Specs.\ Level}}\\
{\displaystyle \ \ \ \ \ \ \ \ \ \ \ (\mathcal{M}\mathbf{OISE^+})}
\end{array}$};


\end{tikzpicture}

==> figures/moise_model.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2639); %set diagram left start at 0, and has height of 2639

%Shape: Rectangle [id:dp6515425466042692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,834) -- (462,834) -- (462,957) -- (176,957) -- cycle ;
%Shape: Rectangle [id:dp5082212387639646] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (362,842) -- (457.1,842) -- (457.1,952) -- (362,952) -- cycle ;
%Shape: Rectangle [id:dp5297773644830988] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (366,868) -- (453.83,868) -- (453.83,948) -- (366,948) -- cycle ;
%Shape: Rectangle [id:dp1575993513067182] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (179.27,838) -- (298,838) -- (298,952) -- (179.27,952) -- cycle ;
%Straight Lines [id:da8705971767634542] 
\draw    (357.69,930) -- (372,930) ;
\draw [shift={(374,930)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(355.69,930)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Rectangle [id:dp6422856240164194] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (183.81,866) -- (294,866) -- (294,947) -- (183.81,947) -- cycle ;
%Shape: Rectangle [id:dp011814159340156172] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (216.59,919) -- (237.41,919) -- (237.41,939) -- (216.59,939) -- cycle ;

%Shape: Rectangle [id:dp4100462490677821] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (188,919) -- (214,919) -- (214,939) -- (188,939) -- cycle ;
%Shape: Rectangle [id:dp4224844209889693] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (187.02,892) -- (226.03,892) -- (226.03,912) -- (187.02,912) -- cycle ;

%Shape: Rectangle [id:dp2109151755211085] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (186.22,870) -- (225.8,870) -- (225.8,890) -- (186.22,890) -- cycle ;

%Shape: Rectangle [id:dp5612046560441226] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (251.83,870) -- (291.95,870) -- (291.95,890) -- (251.83,890) -- cycle ;

%Shape: Rectangle [id:dp8653779879037786] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (251.29,892) -- (291.72,892) -- (291.72,912) -- (251.29,912) -- cycle ;

%Shape: Rectangle [id:dp5118226471482248] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (374.01,917) -- (391.99,917) -- (391.99,937) -- (374.01,937) -- cycle ;

%Shape: Rectangle [id:dp9933924068366515] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (242.63,919) -- (263.37,919) -- (263.37,939) -- (242.63,939) -- cycle ;

%Shape: Rectangle [id:dp8500726713846194] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (183.75,843) -- (206.25,843) -- (206.25,863) -- (183.75,863) -- cycle ;

%Shape: Rectangle [id:dp5924732056565294] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (264.98,842) -- (289.16,842) -- (289.16,862) -- (264.98,862) -- cycle ;

%Shape: Rectangle [id:dp346383687870204] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (309.84,891) -- (348.24,891) -- (348.24,911) -- (309.84,911) -- cycle ;

%Shape: Rectangle [id:dp8336033635496647] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310.57,919) -- (349.48,919) -- (349.48,939) -- (310.57,939) -- cycle ;

%Shape: Rectangle [id:dp7738606236066947] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (366.75,845) -- (395.25,845) -- (395.25,865) -- (366.75,865) -- cycle ;

%Shape: Rectangle [id:dp7635846319928088] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (382.43,891) -- (408,891) -- (408,911) -- (382.43,911) -- cycle ;

%Shape: Rectangle [id:dp3026483542328955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (419.11,892) -- (444.29,892) -- (444.29,912) -- (419.11,912) -- cycle ;

%Shape: Rectangle [id:dp8981167883687693] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (432.02,917) -- (450,917) -- (450,937) -- (432.02,937) -- cycle ;

%Shape: Rectangle [id:dp9543580464730599] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.34 ] (404,917) -- (421.98,917) -- (421.98,937) -- (404,937) -- cycle ;

%Shape: Rectangle [id:dp9228172603845481] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (266,919) -- (286.77,919) -- (286.77,939) -- (266,939) -- cycle ;

%Shape: Rectangle [id:dp22226375116176755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.49,962) -- (271.29,962) -- (271.29,974) -- (261.49,974) -- cycle ;
%Straight Lines [id:da8264214166350665] 
\draw    (320,968) -- (325.86,968) -- (337.25,968) ;
\draw [shift={(339.25,968)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(318,968)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da9314770721887407] 
\draw    (302.4,930) -- (288.42,930) ;
\draw [shift={(286.42,930)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(304.4,930)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Rectangle [id:dp058997893239281174] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.36 ] (304.57,866) -- (356,866) -- (356,952) -- (304.57,952) -- cycle ;


% Text Node
\draw (384.13,969) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{59.67pt}\setlength\topsep{0pt}
\begin{center}
{\small Deontic relation}
\end{center}

\end{minipage}};
% Text Node
\draw (286,969) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{13.75pt}\setlength\topsep{0pt}
\begin{center}
{\small Set}
\end{center}

\end{minipage}};
% Text Node
\draw (330.5,851) node   [align=left] {$\displaystyle \mathcal{OS}$};
% Text Node
\draw (201,929) node   [align=left] {$\displaystyle \mathcal{SG}$};
% Text Node
\draw (331,875) node   [align=left] {$\displaystyle \mathcal{DS}$};
% Text Node
\draw (245.87,851) node   [align=left] {$\displaystyle \mathcal{SS}$};
% Text Node
\draw (239.38,881) node   [align=left] {$\displaystyle \mathcal{G}r$};
% Text Node
\draw (412.5,855) node   [align=left] {$\displaystyle \mathcal{FS}$};
% Text Node
\draw (412.04,879) node   [align=left] {$\displaystyle \mathcal{SCH}$};
% Text Node
\draw (276.38,929) node   [align=left] {$\displaystyle \mathcal{R}$};
% Text Node
\draw (412.99,927) node   [align=left] {$\displaystyle \mathcal{P}$};
% Text Node
\draw (441.01,927) node   [align=left] {$\displaystyle \mathcal{G}$};
% Text Node
\draw (431.7,902) node   [align=left] {$\displaystyle {nm}$};
% Text Node
\draw (395.21,901) node   [align=left] {$\displaystyle {mo}$};
% Text Node
\draw (381,855) node   [align=left] {$\displaystyle \mathcal{PO}$};
% Text Node
\draw (331,929) node   [align=left] {$\displaystyle \mathcal{OBL}$};
% Text Node
\draw (330,901) node   [align=left] {$\displaystyle \mathcal{PER}$};
% Text Node
\draw (278,851) node   [align=left] {$\displaystyle \mathcal{R}_{ss}$};
% Text Node
\draw (195,853) node   [align=left] {$\displaystyle \mathcal{IR}$};
% Text Node
\draw (253,929) node   [align=left] {$\displaystyle \mathnormal{ng}$};
% Text Node
\draw (383,927) node   [align=left] {$\displaystyle \mathcal{M}$};
% Text Node
\draw (272.51,902) node   [align=left] {$\displaystyle \mathcal{C}^{inter}$};
% Text Node
\draw (272.89,880) node   [align=left] {$\displaystyle \mathcal{C}^{intra}$};
% Text Node
\draw (207,880) node   [align=left] {$\displaystyle \mathcal{L}^{intra}$};
% Text Node
\draw (207.5,902) node   [align=left] {$\displaystyle \mathcal{L}^{inter}$};
% Text Node
\draw (227,929) node   [align=left] {$\displaystyle \mathnormal{np}$};


\end{tikzpicture}
